Magnetization transfer explains most of the $T_1$ variability in the MRI literature

Purpose: To identify the predominant source of the $T_1$ variability described in the literature, which ranges from 0.6-1.1 s for brain white matter at 3 T. Methods: 25 $T_1$-mapping methods from the literature were simulated with a mono-exponential and various magnetization-transfer (MT) models, each followed by mono-exponential fitting. A single set of model parameters was assumed for the simulation of all methods, and these parameters were estimated by fitting the simulation-based to the corresponding literature $T_1$ values of white matter at 3 T. We acquired in vivo data with a quantitative magnetization transfer and three $T_1$-mapping techniques. The former was used to synthesize MR images that correspond to the three $T_1$-mapping methods. A mono-exponential model was fitted to the experimental and corresponding synthesized MR images. Results: Mono-exponential simulations suggest good inter-method reproducibility and fail to explain the highly variable $T_1$ estimates in the literature. In contrast, MT simulations suggest that a mono-exponential fit results in a variable $T_1$ and explain up to 62% of the literature's variability. In our own in vivo experiments, MT explains 70% of the observed variability. Conclusion: The results suggest that a mono-exponential model does not adequately describe longitudinal relaxation in biological tissue. Therefore, $T_1$ in biological tissue should be considered only a semi-quantitative metric that is inherently contingent upon the imaging methodology; and comparisons between different $T_1$-mapping methods and the use of simplistic spin systems - such as doped-water phantoms - for validation should be viewed with caution.

==> Figures/InVivo_Maps/InVivo_Maps.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*165/150},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={MT simulation},
            title={IR},
            title style={yshift = -0.2cm},
            name=IR_sim_R1,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Maps/SIR_sim_R1.png};
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*165/150},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={measurement},
            name=IR_meas_R1,
            at=(IR_sim_R1.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Maps/SIR_meas_R1.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{d}};
    \end{axis}



    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*165/150},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            title={MP\textsubscript{2}RAGE},
            title style={yshift = -0.25cm},
            xtick = \empty,
            ytick = \empty,
            name=MPR_sim_R1,
            at=(IR_sim_R1.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Maps/MPR_sim_R1.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*165/150},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            name=MPR_meas_R1,
            at=(MPR_sim_R1.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Maps/MPR_meas_R1.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
    \end{axis}


    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*165/150},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            title={vFA},
            title style={yshift = -0.25cm},
            name=vFA_sim_R1,
            at=(MPR_sim_R1.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Maps/vFA_sim_R1.png};
        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
    \end{axis}

    \begin{axis}[%
            width={2.6cm},
            height={2.6cm*165/150},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            name=vFA_meas_R1,
            at=(MPR_meas_R1.east),
            anchor=west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.5,
            point meta max=1.45,
            colorbar style={xlabel=$1/T_1~(\text{s}^{-1})$, height=0.3cm, yshift=0.2cm, width=8cm, xshift=-5.4cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_Maps/vFA_meas_R1.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
    \end{axis}

\end{tikzpicture}

==> Figures/T1_scatter/T1_scatter.tex <==
\begin{tikzpicture}[scale = 1]
    \sffamily\fontsize{7.5}{10}\selectfont
    \begin{axis}[
            width=\textwidth*0.2,
            height=\textwidth*0.2,
            scale only axis,
            xmin = 0.585,
            xmax = 1.12,
            ymin = 0.585,
            ymax = 1.12,
            xticklabel=\empty,
            ylabel={$T_1^\text{literature}~(\text{s})$},
            ylabel style = {yshift = -0.15cm},
            name=monoexp,
            title={mono-exponential model \\ \;},
            title style = {align = center, yshift=-0.123cm},
        ]

        \addplot[
            visualization depends on={\thisrow{seq_marker}\as\seqmarker},
            point meta=\thisrow{seq_marker},
            scatter/classes={
                    I={mark=*,NYUpurple},
                    L={mark=square*,TheLake},
                    v={mark=diamond*,Pastrami},
                    S={mark=+,ultra thick,SpicyMustard},
                    M={mark=triangle*,black}
                },
            scatter, only marks,
            scatter src=explicit symbolic,
        ]
        table [x=sim_mono_exp, y=meas, meta=seq_marker]{Figures/T1_scatter/T1.txt};
        % \node[anchor=center] at (axis cs: 0.888, 0.735)  {\textbf{(\;)}};

        \draw[black, ultra thick, ->] (axis cs: 0.888 - 0.04, 1.084 - 0.04) -- (axis cs: 0.888 - 0.01, 1.084 - 0.01);

        \draw[black, ultra thick] (axis cs: 0.55, 0.55) -- (axis cs: 1.2, 1.2);
        \node[anchor=north west] at (rel axis cs: 0.025, .975)  {\textbf{a}};

        \setlength\extrarowheight{-6pt}
        % \node[anchor=south east] at (rel axis cs: 1.07, 0)  {\begin{tabular}{l} $\Delta \text{AIC} \stackrel{\text{def}}= 0$ \\ $\Delta \text{BIC} \stackrel{\text{def}}= 0$ \end{tabular}};
    \end{axis}


    \begin{axis}[
            width=\textwidth*0.2,
            height=\textwidth*0.2,
            scale only axis,
            xmin = 0.585,
            xmax = 1.12,
            ymin = 0.585,
            ymax = 1.12,
            xticklabel=\empty,
            yticklabel=\empty,
            legend entries = {IR, LL, vFA, SR, MPR},
            legend pos = north west,
            legend style = {xshift=-1cm, yshift=-0.75cm},
            legend columns=2,
            at=(monoexp.east),
            anchor=west,
            xshift = 0.2cm,
            name=Graham,
            title={Graham's MT model \\ with an unconstrained $T_1^s$},
            title style = {align = center, yshift=-0.2cm},
        ]

        \addplot[
            visualization depends on={\thisrow{seq_marker}\as\seqmarker},
            point meta=\thisrow{seq_marker},
            scatter/classes={
                    I={mark=*,NYUpurple},
                    L={mark=square*,TheLake},
                    v={mark=diamond*,Pastrami},
                    S={mark=+,ultra thick,SpicyMustard},
                    M={mark=triangle*,black}
                },
            scatter, only marks,
            scatter src=explicit symbolic,
        ]
        table [x=sim_unconstr_Graham, y=meas, meta=seq_marker]{Figures/T1_scatter/T1.txt};
        % \node[anchor=center] at (axis cs: 0.978, 0.735)  {\textbf{(\;)}};

        \draw[black, ultra thick, ->] (axis cs: 0.877 - 0.04, 1.084 - 0.04) -- (axis cs: 0.877 - 0.01, 1.084 - 0.01);

        \draw[black, ultra thick] (axis cs: 0.55, 0.55) -- (axis cs: 1.2, 1.2);
        \node[anchor=north west] at (rel axis cs: 0.025, .975)  {\textbf{b}};

        \setlength\extrarowheight{-6pt}
        % \node[anchor=south east] at (rel axis cs: 1.07, 0)  {\begin{tabular}{l} $\Delta \text{AIC} = -18.6$ \\ $\Delta \text{BIC} = -16.1$ \end{tabular}};
    \end{axis}


    \begin{axis}[
            width=\textwidth*0.2,
            height=\textwidth*0.2,
            scale only axis,
            xmin = 0.585,
            xmax = 1.12 - 0.001,
            ymin = 0.585,
            ymax = 1.12,
            xlabel={$T_1^\text{simulation}~(\text{s})$},
            ylabel={$T_1^\text{literature}~(\text{s})$},
            ylabel style = {yshift = -0.15cm},
            at=(monoexp.south),
            anchor=north,
            yshift = -1.25cm,
            name=constr,
            title={generalized Bloch MT model \\ with $T_1^s = T_1^f$ constraint},
            title style = {align = center, yshift=-0.19cm},
        ]

        \addplot[
            visualization depends on={\thisrow{seq_marker}\as\seqmarker},
            point meta=\thisrow{seq_marker},
            scatter/classes={
                    I={mark=*,NYUpurple},
                    L={mark=square*,TheLake},
                    v={mark=diamond*,Pastrami},
                    S={mark=+,ultra thick,SpicyMustard},
                    M={mark=triangle*,black}
                },
            scatter, only marks,
            scatter src=explicit symbolic,
        ]
        table [x=sim_constr_gBloch, y=meas, meta=seq_marker]{Figures/T1_scatter/T1.txt};
        % \node[anchor=center] at (axis cs: 1.030, 0.735)  {\textbf{(\;)}};

        \draw[black, ultra thick, ->] (axis cs: 0.972 - 0.04, 1.084 - 0.04) -- (axis cs: 0.972 - 0.01, 1.084 - 0.01);

        \draw[black, ultra thick] (axis cs: 0.55, 0.55) -- (axis cs: 1.2, 1.2);
        \node[anchor=north west] at (rel axis cs: 0.025, .975)  {\textbf{c}};

        \setlength\extrarowheight{-6pt}
        % \node[anchor=south east] at (rel axis cs: 1.07, 0)  {\begin{tabular}{l} $\Delta \text{AIC} =  -16.8$ \\ $\Delta \text{BIC} = -15.6$ \end{tabular}};
    \end{axis}


    \begin{axis}[
            width=\textwidth*0.2,
            height=\textwidth*0.2,
            scale only axis,
            xmin = 0.585,
            xmax = 1.12,
            ymin = 0.585,
            ymax = 1.12,
            xlabel={$T_1^\text{simulation}~(\text{s})$},
            yticklabel=\empty,
            at=(Graham.south),
            anchor=north,
            yshift = -1.25cm,
            name=unconstr,
            title={generalized Bloch MT model \\ with an unconstrained $T_1^{s}$},
            title style = {align = center, yshift=-0.18cm},
        ]

        \addplot[
            visualization depends on={\thisrow{seq_marker}\as\seqmarker},
            point meta=\thisrow{seq_marker},
            scatter/classes={
                    I={mark=*,NYUpurple},
                    L={mark=square*,TheLake},
                    v={mark=diamond*,Pastrami},
                    S={mark=+,ultra thick,SpicyMustard},
                    M={mark=triangle*,black}
                },
            scatter, only marks,
            scatter src=explicit symbolic,
        ]
        table [x=sim_unconstr_gBloch, y=meas, meta=seq_marker]{Figures/T1_scatter/T1.txt};
        % \node[anchor=center] at (axis cs: 0.969, 0.735)  {\textbf{(\;)}};

        \draw[black, ultra thick, ->] (axis cs: 0.985 - 0.04, 1.084 - 0.04) -- (axis cs: 0.985 - 0.01, 1.084 - 0.01);

        \draw[black, ultra thick] (axis cs: 0.55, 0.55) -- (axis cs: 1.2, 1.2);
        \node[anchor=north west] at (rel axis cs: 0.025, .975)  {\textbf{d}};

        \setlength\extrarowheight{-6pt}
        % \node[anchor=south east] at (rel axis cs: 1.07, 0)  {\begin{tabular}{l} $\Delta \text{AIC} =  -24.7$ \\ $\Delta \text{BIC} = -22.3$ \end{tabular}};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% violin plots
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \begin{axis}[
    %         width=\textwidth*0.2,
    %         height=\textwidth*0.04,
    %         scale only axis,
    %         hide axis,
    %         xmin = -0.38,
    %         xmax =  0.38,
    %         ymin = -30,
    %         ymax =  30,
    %         at=(monoexp.center),
    %         anchor=center,
    %         rotate around={-45:(monoexp.center)},
    %         xshift = -0.2cm,
    %         yshift = -1.25cm,
    %     ]
    %     \addplot[name path=p1, y filter/.expression={+0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 2:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[name path=m1, y filter/.expression={-0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 2:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[black!20] fill between [of=p1 and m1];
    % \end{axis}

    % \begin{axis}[
    %         width=\textwidth*0.2,
    %         height=\textwidth*0.04,
    %         scale only axis,
    %         hide axis,
    %         xmin = -0.38,
    %         xmax =  0.38,
    %         ymin = -30,
    %         ymax =  30,
    %         at=(Graham.center),
    %         anchor=center,
    %         rotate around={-45:(Graham.center)},
    %         xshift = -0.2cm,
    %         yshift = -1.75cm,
    %     ]
    %     \addplot[name path=p1, y filter/.expression={+0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 5:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[name path=m1, y filter/.expression={-0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 5:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[black!20] fill between [of=p1 and m1];
    % \end{axis}

    % \begin{axis}[
    %         width=\textwidth*0.2,
    %         height=\textwidth*0.04,
    %         scale only axis,
    %         hide axis,
    %         xmin = -0.38,
    %         xmax = 0.38,
    %         ymin = -30,
    %         ymax =  30,
    %         at=(constr.center),
    %         anchor=center,
    %         rotate around={-45:(constr.center)},
    %         xshift = -0.2cm,
    %         yshift = -1.75cm,
    %     ]
    %     \addplot[name path=p1, y filter/.expression={+0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 3:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[name path=m1, y filter/.expression={-0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 3:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[black!20] fill between [of=p1 and m1];
    % \end{axis}

    % \begin{axis}[
    %         width=\textwidth*0.2,
    %         height=\textwidth*0.04,
    %         scale only axis,
    %         hide axis,
    %         xmin = -0.38,
    %         xmax = 0.38,
    %         ymin = -30,
    %         ymax =  30,
    %         at=(unconstr.center),
    %         anchor=center,
    %         rotate around={-45:(unconstr.center)},
    %         xshift = -0.2cm,
    %         yshift = -1.75cm,
    %     ]
    %     \addplot[name path=p1, y filter/.expression={+0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 4:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[name path=m1, y filter/.expression={-0.1*y}, black!50] gnuplot[raw gnuplot] {plot "Figures/T1_scatter/residuals.txt" using 4:1 smooth kdensity bandwidth 0.01;};
    %     \addplot[black!20] fill between [of=p1 and m1];
    % \end{axis}
\end{tikzpicture}

==> Figures/T1_scatter_invivo/T1_scatter_invivo.tex <==
\begin{tikzpicture}[scale = 1]
    \sffamily\fontsize{7.5}{10}\selectfont
    \begin{axis}[
        width=\textwidth*0.2,
        height=\textwidth*0.2,
        scale only axis,
        xmin = 0.75,
        ymin = 0.75,
        xmax = 1.05,
        ymax = 1.05,
        xlabel={$T_1^\text{simulation}~(\text{s})$},
        ylabel={$T_1^\text{measurement}~(\text{s})$},
        ylabel style = {yshift = -0.15cm},
        title={generalized Bloch MT model \\ with an unconstrained $T_1^{s}$},
        title style = {align = center, yshift=-0.18cm},
        legend entries = {IR, vFA, MPR},
        legend pos = north west,
        % legend style = {xshift=-1cm, yshift=-0.75cm},
        ]

        \addplot[
            visualization depends on={\thisrow{seq_marker}\as\seqmarker},
            point meta=\thisrow{seq_marker},
            scatter/classes={
                    I={mark=*,NYUpurple},
                    v={mark=diamond*,Pastrami},
                    M={mark=triangle*,black}
                },
            scatter, only marks,
            scatter src=explicit symbolic,
        ]
        table [x=sim, y=meas, meta=seq_marker]{Figures/T1_scatter_invivo/T1_invivo.txt};

        \draw[black, ultra thick] (axis cs: 0.55, 0.55) -- (axis cs: 1.2, 1.2);
    \end{axis}
\end{tikzpicture}
